Counterexample Explanation by Learning Small Strategies in Markov Decision Processes

While for deterministic systems, a counterexample to a property can simply be an error trace, counterexamples in probabilistic systems are necessarily more complex. For instance, a set of erroneous traces with a sufficient cumulative probability mass can be used. Since these are too large objects to understand and manipulate, compact representations such as subchains have been considered. In the case of probabilistic systems with non-determinism, the situation is even more complex. While a subchain for a given strategy (or scheduler, resolving non-determinism) is a straightforward choice, we take a different approach. Instead, we focus on the strategy - which can be a counterexample to violation of or a witness of satisfaction of a property - itself, and extract the most important decisions it makes, and present its succinct representation. The key tools we employ to achieve this are (1) introducing a concept of importance of a state w.r.t. the strategy, and (2) learning using decision trees. There are three main consequent advantages of our approach. Firstly, it exploits the quantitative information on states, stressing the more important decisions. Secondly, it leads to a greater variability and degree of freedom in representing the strategies. Thirdly, the representation uses a self-explanatory data structure. In summary, our approach produces more succinct and more explainable strategies, as opposed to e.g. binary decision diagrams. Finally, our experimental results show that we can extract several rules describing the strategy even for very large systems that do not fit in memory, and based on the rules explain the erroneous behaviour.

==> figures/example_tree.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
%\def\checkmark{\tikz\fill[scale=0.4](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 

% \begin{document}

\begin{tikzpicture}[node distance = 1.2cm]
	\node (a1) [draw,rectangle,rounded corners=2pt] {\playaction{b}};
	\node (good1) [below left of=a1,draw,rectangle,rounded corners=2pt] {$\true$};
	\node (a2) [below right of=a1,draw,rectangle,rounded corners=2pt] {\playaction{d}};
	\node (good2) [below left of=a2,draw,rectangle,rounded corners=2pt] {$\true$};
	\node (bad1) [below right of=a2,draw,rectangle,rounded corners=2pt] {$\false$};
	
	\draw [-] (a1) to (good1);
	\draw [-,dashed] (a1) to (a2);
	
	\draw [-] (a2) to (good2);
	\draw [-,dashed] (a2) to (bad1);	
	
\end{tikzpicture}

% \end{document}

==> figures/example_tree2.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
%\def\checkmark{\tikz\fill[scale=0.4](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 

% \begin{document}

\begin{tikzpicture}[node distance = 1.2cm]
	\node (a1) [draw,rectangle,rounded corners=2pt] {\playaction{c}};
	\node (bad1) [below left of=a1,draw,rectangle,rounded corners=2pt] {$\false$};
	\node (a2) [below right of=a1,draw,rectangle,rounded corners=2pt] {\playaction{a}};
	\node (bad2) [below left of=a2,draw,rectangle,rounded corners=2pt] {$\false$};
	\node (good1) [below right of=a2,draw,rectangle,rounded corners=2pt] {$\true$};
	
	\draw [-] (a1) to (bad1);
	\draw [-,dashed] (a1) to (a2);
	
	\draw [-] (a2) to (bad2);
	\draw [-,dashed] (a2) to (good1);	
	
\end{tikzpicture}

% \end{document}

==> figures/mer_tree.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\def\checkmark{\tikz\fill[scale=0.4](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 

%\begin{document}

\begin{tikzpicture}[node distance = 2cm]
	\node (a1) [draw,rectangle,rounded corners=2pt] {play $s1 = 0 \& r1 = 0 \rightarrow r1'=1$} ;
	\node (good1) [below right of=a1,draw,rectangle,rounded corners=2pt]  {\checkmark};

	\node (a2) [below left of=a1,draw,rectangle,rounded corners=2pt] {play $u2\_request\_drive$};
	\node (good2) [below right of=a2,draw,rectangle,rounded corners=2pt,xshift=.5cm]  {\checkmark};

	\node (a3) [below left of=a2,draw,rectangle,rounded corners=2pt] {play $s1=0 \& r1=1 \rightarrow s1'=1$};
	\node (good3) [below right of=a3,draw,rectangle,rounded corners=2pt,xshift=.5cm]  {\checkmark};

	\node (a4) [below left of=a3,draw,rectangle,rounded corners=2pt] {play $s2=0 \& r2=0 \rightarrow r2'=2$};
	\node (good4) [below right of=a4,xshift=2cm,draw,rectangle,rounded corners=2pt]  {\checkmark};

	\node (a5) [below left of=a4,draw,rectangle,rounded corners=2pt] {play $r!=0 \& driveUser=0 \rightarrow r'=0 \& gc'=true$};
	\node (good5) [below right of=a5,draw,rectangle,rounded corners=2pt,xshift=.5cm]  {\checkmark};
	
	\node (a6) [below left of=a5,draw,rectangle,rounded corners=2pt] {play some synchronized action};
	
	\node (a7) [below right of=a6,xshift = 2cm,draw,rectangle,rounded corners=2pt] {$s2 \leq 1$};
	\node (a8) [below right of=a7,draw,rectangle,rounded corners=2pt] {$k \leq 0$};
	\node (bad1) [below right of=a8,draw,rectangle,rounded corners=2pt] {$\times$};
	\node (good6) [below left of=a8,draw,rectangle,rounded corners=2pt] {\checkmark};
	\node (good7) [below left of=a7,draw,rectangle,rounded corners=2pt] {\checkmark};
	
	\node (a9) [below left of=a6,draw,rectangle,rounded corners=2pt] {$commUser \leq 0$};
	
	\node (a10) [below right of=a9,xshift=.5cm,yshift=-1cm,draw,rectangle,rounded corners=2pt] {$s \leq -1$};
	\node (good8) [below right of=a10,draw,rectangle,rounded corners=2pt,xshift=.5cm]  {\checkmark};
	
	\node (a11) [below left of=a10,draw,rectangle,rounded corners=2pt] {play $s2=0 \& r2=2 \rightarrow s2'=1$};
	
	\node (a12) [below right of=a11,draw,rectangle,rounded corners=2pt] {$s1 \leq 0$};
	\node (bad2) [below right of=a12,draw,rectangle,rounded corners=2pt] {$\times$};
	\node (good9) [below left of=a12,draw,rectangle,rounded corners=2pt]  {\checkmark};
	
	\node (bad3) [below left of=a11,draw,rectangle,rounded corners=2pt] {$\times$};
	
	\node (a13) [below left of=a9,draw,rectangle,rounded corners=2pt,xshift=-.5cm] {user1 plays any action};
	\node (good10) [below left of=a13,draw,rectangle,rounded corners=2pt] {\checkmark};
	\node (bad4) [below right of=a13,draw,rectangle,rounded corners=2pt] {$\times$};
	
	\draw [-] (a1) to (good1);
	\draw [-,dashed] (a1) to (a2);
	
	\draw [-] (a2) to (good2);
	\draw [-,dashed] (a2) to (a3);	

	\draw [-] (a3) to (good3);
	\draw [-,dashed] (a3) to (a4);
	
	\draw [-] (a4) to (good4);
	\draw [-,dashed] (a4) to (a5);
	
	\draw [-] (a5) to (good5);
	\draw [-,dashed] (a5) to (a6);	
	
	\draw [-] (a6) to (a7);
	\draw [-,dashed] (a6) to (a9);	
	
	\draw [-] (a7) to (a8);
	\draw [-,dashed] (a7) to (good7);
	
	\draw [-] (a8) to (bad1);
	\draw [-,dashed] (a8) to (good6);
	
	\draw [-] (a9) to (a10);
	\draw [-,dashed] (a9) to (a13);
	
	\draw [-] (a10) to (good8);
	\draw [-,dashed] (a10) to (a11);
	
	\draw [-] (a11) to (a12);
	\draw [-,dashed] (a11) to (bad3);
	
	\draw [-] (a12) to (bad2);
	\draw [-,dashed] (a12) to (good9);
	
	\draw [-] (a13) to (bad4);
	\draw [-,dashed] (a13) to (good10);
	
\end{tikzpicture}

%\end{document}

==> figures/mer_tree_2.tex <==
%!TEX root = ../main.tex

%\documentclass{standalone}
%\usepackage{tikz}
%\def\checkmark{\tikz\fill[scale=0.4](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 
%\newcommand{\true}{\mathsf{tt}}
%\newcommand{\false}{\mathsf{ff}}

%\begin{document}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[node distance = .9cm]
	\node (a1) [draw,rectangle,rounded corners=2pt] {\playaction{s1=0\&r1=0->r1'=2}};	
	

	\node (a2) [below right of=a1,draw,rectangle,rounded corners=2pt,xshift=5cm,yshift=-0.1cm] {\playaction{any action of user1}};
	\node (bad1) [left =of a2,draw,rectangle,rounded corners=2pt,xshift=-3cm]  {$\false$};
	
	
	\node (a3) [below left of=a2,draw,rectangle,rounded corners=2pt,xshift=-3cm]  {$k \leq 0$};
	\node (good1) [right =of a3,draw,rectangle,rounded corners=2pt,xshift=3cm]  {$\true$};
	
	\node (a4) [below left of=a3,draw,rectangle,rounded corners=2pt,xshift=-1cm] {\playaction{r!=0\&driveUser=0->r'=0\&gc'=true}};
	\node (good2) [right = of a4,draw,rectangle,rounded corners=2pt,xshift=1cm]  {$\true$};

	\node (a5) [below right of=a4,draw,rectangle,rounded corners=2pt,xshift=4cm,yshift=-0.1cm] {\playaction{s2=0\&r2=0->r2'=2}};
	\node (good3) [left =of a5,draw,rectangle,rounded corners=2pt,xshift=-3cm]  {$\true$};
	
	

	\node (a6) [below left of=a5,draw,rectangle,rounded corners=2pt,xshift=-6cm] {\playaction{s2=0\&r2=2->s2'=1}};
	\node (good4) [right = of a6,draw,rectangle,rounded corners=2pt,xshift=4cm]  {$\true$};
	
	

	\node (a7) [below right of=a6,draw,rectangle,rounded corners=2pt,xshift=5.5cm,yshift=-0.05cm] {\playaction{any synchronized action}};
	\node (good5) [left = of a7,draw,rectangle,rounded corners=2pt,xshift=-3cm]  {$\true$};
	
	\node (a8) [below left of=a7,draw,rectangle,rounded corners=2pt,xshift=-4.5cm] {\playaction{u1\_request\_comm}};
	\node (bad2) [right =of a8,draw,rectangle,rounded corners=2pt,xshift=3.5cm]  {$\false$};
	
	\node (bad3) [below left of=a8,draw,rectangle,rounded corners=2pt,xshift=-.5cm] {$\true$};
	\node (good6) [below right of=a8,draw,rectangle,rounded corners=2pt,xshift=2.5cm] {$\false$};
	
	\node (u11) [right =5pt of a1,draw,circle] {$1$};
	\node (u12) [right =5pt of a2,draw,circle] {$1$};
	
	\node (u21) [right =5pt of a5,draw,circle] {$2$};
	\node (u22) [left =5pt of a6,draw,circle] {$2$};
	
	\draw [-] (a1) to (bad1);
	\draw [-,dashed] (a1) to (a2);
	
	\draw [-] (a2) to (good1);
	\draw [-,dashed] (a2) to (a3);	

	\draw [-] (a3) to (a4);
	\draw [-,dashed] (a3) to (good2);
	
	\draw [-] (a4) to (good3);
	\draw [-,dashed] (a4) to (a5);
	
	\draw [-] (a5) to (good4);
	\draw [-,dashed] (a5) to (a6);	
	
	\draw [-] (a6) to (good5);
	\draw [-,dashed] (a6) to (a7);	
	
	\draw [-] (a7) to (a8);
	\draw [-,dashed] (a7) to (bad2);
	
	\draw [-] (a8) to (bad3);
	\draw [-,dashed] (a8) to (good6);
	
\end{tikzpicture}
}

%\end{document}

==> figures/zeroconf_tree.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
\def\checkmark{\tikz\fill[scale=0.4](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 

% \begin{document}

%played_action = rec
%|   b_ip0 <= 0.0: bad (21.0/3.0)
%|   b_ip0 > 0.0: good (2.0)
%played_action != rec
%|   played_action = [] l>0&b=0&n0>0 -> 0.6 : (b'=2) & (ip_mess'=0) & (n0'=n0-1) + 0.4 : (n0'=n0-1): bad (11.0/3.0)
%|   played_action != [] l>0&b=0&n0>0 -> 0.6 : (b'=2) & (ip_mess'=0) & (n0'=n0-1) + 0.4 : (n0'=n0-1): good (127.0/22.0)
%

\begin{tikzpicture}[node distance = 2cm]
	\node (a1) [draw,rectangle,rounded corners=2pt] {play $rec$} ;
	\node (a2) [below right of=a1,draw,rectangle,rounded corners=2pt]  {$b\_ip0 > 0$};
	\node (good1) [below right of=a2,draw,rectangle,rounded corners=2pt] {$\true$};
	\node (bad1) [below left of=a2,draw,rectangle,rounded corners=2pt] {$\false$};

	\node (a3) [below left of=a1,draw,rectangle,rounded corners=2pt,yshift=-2.5cm] {play $[] l>0\&b=0\&n0>0 \rightarrow 0.6 : (b'=2) \& (ip\_mess'=0) \& (n0'=n0-1) + 0.4 : (n0'=n0-1)$};
	\node (good2) [below left of=a3,draw,rectangle,rounded corners=2pt] {$\true$};
	\node (bad2) [below right of=a3,draw,rectangle,rounded corners=2pt] {$\false$};
	
	\draw [-] (a1) to (a2);
	\draw [-,dashed] (a1) to (a3);
	
	\draw [-] (a2) to (good1);
	\draw [-,dashed] (a2) to (bad1);
	
	\draw [-,dashed] (a3) to (good2);
	\draw [-] (a3) to (bad2);	

\end{tikzpicture}

% \end{document}

==> figures/zeroconf_tree_2.tex <==
%!TEX root = ../main.tex

% \documentclass{standalone}
% \usepackage{tikz}
%\def\checkmark{\tikz\fill[scale=0.4](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 

% \begin{document}

%played_action = rec
%|   b_ip0 <= 0.0: bad (21.0/3.0)
%|   b_ip0 > 0.0: good (2.0)
%played_action != rec
%|   played_action = [] l>0&b=0&n0>0 -> 0.6 : (b'=2) & (ip_mess'=0) & (n0'=n0-1) + 0.4 : (n0'=n0-1): bad (11.0/3.0)
%|   played_action != [] l>0&b=0&n0>0 -> 0.6 : (b'=2) & (ip_mess'=0) & (n0'=n0-1) + 0.4 : (n0'=n0-1): good (127.0/22.0)
%
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[node distance = .9cm]
	\node (a1) [draw,rectangle,rounded corners=2pt] {\playaction{rec}};
	

	\node (a2) [below right of=a1,draw,rectangle,rounded corners=2pt,yshift=-.3cm,align=left,xshift=5.5cm] {$action = \Big[$ \begin{tabular}{l} \texttt{l>0\&b=1\&ip\_mess=1 ->} \\ \texttt{b'=0\&z'=0\&n1'=min(n1+1,8)\&ip\_mess'=0} \end{tabular} $\Big]$};
	\node (bad1) [left =of a2,draw,rectangle,rounded corners=2pt,xshift=-1cm] {$\false$};
	\node (good1) [below right of=a2,draw,rectangle,rounded corners=2pt,yshift=-.3cm,xshift=4cm] {$\true$};
	
	\node (a3) [below left of=a2,draw,rectangle,rounded corners=2pt,yshift=-.3cm,xshift=-2cm] {$z \leq 0$};
	\node (bad2) [below left of=a3,draw,rectangle,rounded corners=2pt,xshift=-2cm] {$\false$};
	\node (good2) [below right of=a3,draw,rectangle,rounded corners=2pt,xshift=2cm] {$\true$};
	
	\draw [-] (a1) to (bad1);
	\draw [-,dashed] (a1) to (a2);
	
	\draw [-] (a2) to (a3);
	\draw [-,dashed] (a2) to (good1);

	\draw [-] (a3) to (bad2);	
	\draw [-,dashed] (a3) to (good2);

\end{tikzpicture}
}

% \end{document}
